Scalable UTXO Smart Contracts via Fine-Grained Distributed State

UTXO-based smart contract platforms face an efficiency bottleneck, in that any transaction sent to a contract must specify the entire updated contract state. This requirement becomes particularly burdensome when the contract state contains dynamic data structures, as needed in many use cases to track interactions between users and the contract. The problem is twofold: on the one hand, a large state in transactions implies a large transaction fee; on the other hand, a large centralized state is detrimental to the parallelization of transactions - a feature that is often cited as a key advantage of UTXO-based blockchains over account-based ones. We propose a technique to efficiently execute smart contracts on an extended UTXO blockchain, which allows the contract state to be distributed across multiple UTXOs. In this way, transactions only need to specify the part of the state they need to access, reducing their size (and fees). We show how to exploit our model to parallelize the validation of transactions on multi-core CPUs. We implement our technique and provide an empirical validation of its effectiveness.

==> figures/fig-cf-speedup.tex <==
% cargo run -r -- --threads=0 --test=cf_cen1000,cf_cen2000,cf_cen3000,cf_cen5000,cf_cen10000
% cargo run -r -- --threads=7 --test=cf_dis1000,cf_dis2000,cf_dis3000,cf_dis5000,cf_dis10000

% \begin{figure}[h]
\centering
\scriptsize
\begin{tikzpicture}
%%%%%%%%%%
% SPACE
%%%%%%%%%%
\begin{axis}[
width  = 1\linewidth,
height = \iftoggle{arxiv}{8cm}{6cm},
\iftoggle{arxiv}
{legend style = {at={(0.95,0.65)},anchor=east}}
{legend style = {at={(0.95,0.65)},anchor=east}},
legend style={font=\tiny},
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
xlabel={Num. Users},
scaled x ticks=base 10:0,
xtick={1000,5000,10000,15000,20000},
xticklabel style = {rotate=0,anchor=north},
\iftoggle{arxiv}{}{xlabel style={yshift=0.2cm}},
% enlargelimits = false,
%title={Foo},
% xlabel={Date},
%y tick label style={/pgf/number format/1000 sep=},
% scaled y ticks = false,
ylabel={Speedup: distr/par \emph{vs.} distr/seq},
scaled y ticks=base 10:0,
ytick scale label code/.code={},
yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
ylabel style={yshift=-0.4cm},
ytick={1,2,3,4,5,6,7},
% y label style={at={(axis description cs:0.1,.5)}},
cycle list name=exotic,
thick
]
\pgfplotstableread[col sep=comma]{results/cf-speedup.csv}\data
\addplot table[select coords between index={0}{7}, x index = {0}, y index = {1}]{\data};
\addplot table[select coords between index={0}{7}, x index = {0}, y index = {3}]{\data};
\addplot table[select coords between index={0}{7}, x index = {0}, y index = {4}]{\data};
\addplot table[select coords between index={0}{7}, x index = {0}, y index = {8}]{\data};
% \legend{centralized (sequential),distributed (1+7 threads)}
\legend{Sequential,1+2 threads,1+3 threads,1+7 threads}
\end{axis}
\end{tikzpicture}
% \caption{Crowdfund: time and space speedup.}
% \label{fig:experiments:crowdfund-speedup}
% \end{figure}

==> figures/fig-cf-time.tex <==
% \begin{figure}[h]
\centering
\scriptsize
\begin{tikzpicture}
%%%%%%%%%%
% TIME
%%%%%%%%%%
\begin{axis}[
width  = 1\linewidth,
height = \iftoggle{arxiv}{8cm}{6cm},
legend style = {at={(0.05,0.85)},anchor=west},
legend style={font=\tiny},
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
xlabel={Num. Users},
scaled x ticks=base 10:0,
xtick={1000,5000,10000,15000,20000},
xticklabel style = {rotate=0,anchor=north},
\iftoggle{arxiv}{}{xlabel style={yshift=0.2cm}},
% enlargelimits = false,
%title={Foo},
% xlabel={Date},
%y tick label style={/pgf/number format/1000 sep=},
% scaled y ticks = false,
ylabel={Time (s)},
scaled y ticks=base 10:0,
ytick scale label code/.code={},
yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
ylabel style={yshift=-0.4cm},
% y label style={at={(axis description cs:0.1,.5)}},
cycle list name=exotic,
thick
]
\pgfplotstableread[col sep=comma]{results/cf-time.csv}\data
\addplot table[x index = {0}, y index = {1}]{\data};
\addplot table[x index = {0}, y index = {2}]{\data};
\iftoggle{arxiv}
{\legend{centralized (sequential),distributed (sequential)}}
{\legend{Time centr/seq,Time distr/seq}}
\end{axis}
%
\begin{axis}[
axis y line*=right,
axis x line=none,
width  = 1\linewidth,
height = \iftoggle{arxiv}{8cm}{6cm},
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
ylabel={Space (GB)},
scaled y ticks=base 10:0,
ytick scale label code/.code={},
%yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
% ylabel style={yshift=-0.4cm},
y label style={at={(axis description cs:1.25,0.5)}},
legend style = {at={(0.05,0.65)},anchor=west},
legend style={font=\tiny},
cycle list name=exotic,
thick,
dotted
]
\pgfplotstableread[col sep=comma]{results/cf-space.csv}\data
\addplot table[x index = {0}, y index = {1}]{\data};
\addplot table[x index = {0}, y index = {2}]{\data};
\iftoggle{arxiv}
{\legend{centralized (sequential),distributed (sequential)}}
{\legend{Space centr/seq,Space distr/seq}}
% \iftoggle{arxiv}
% {\legend{centralized (sequential),distributed (sequential)}}
% {\legend{centr/seq,distr/seq}}
\end{axis}
\end{tikzpicture}
% \caption{Crowdfund: time consumption.}
% \label{fig:experiments:crowdfund-time}
% \end{figure}


==> figures/fig-map-speedup.tex <==
% \begin{figure}[h]
\centering
\scriptsize
\begin{tikzpicture}
\begin{axis}[
width  = 1\linewidth,
height = \iftoggle{arxiv}{8cm}{6cm},
legend pos=north east,
legend style={font=\tiny},
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
xlabel={Conflict percentage},
xtick={0,10,20,30,40,50,60,70,80,90,100},
% xtick={0,1,5,10,15,20,30,50,100},
xticklabel style = {rotate=0,anchor=north},
\iftoggle{arxiv}{}{xlabel style={yshift=0.2cm}},
% enlargelimits = false,
%title={Foo},
% xlabel={Date},
%y tick label style={/pgf/number format/1000 sep=},
% scaled y ticks = false,
ylabel={Speedup: distr/par \emph{vs.} distr/seq},
scaled y ticks=base 10:0,
ytick={1,2,3,4,5,6},
ytick scale label code/.code={},
yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
ylabel style={yshift=-0.4cm},
% y label style={at={(axis description cs:0.1,.5)}},
cycle list name=exotic,
thick
]
\pgfplotstableread[col sep=comma]{results/map.csv}\data
\addplot table[x index = {0}, y index = {5}]{\data};
\addplot table[x index = {0}, y index = {6}]{\data};
\addplot table[x index = {0}, y index = {7}]{\data};
\addplot table[x index = {0}, y index = {8}]{\data};
\legend{Sequential,1+2 threads,1+3 threads,1+7 threads};
% \draw[dotted,lightgray] (-5,34) -- (105,34);  % <---
\end{axis}
\end{tikzpicture}
% \caption{Map speedup.}
% \label{fig:map:speedup}
% \end{figure}

==> figures/fig-map-time.tex <==
% cargo run -r -- --threads=0,2,3,7 --test=map0,map1,map5,map10,map15,map20,map30,map50,map75,map100 --runs=10
% Tests,map0
% Sequential,3.136
% Parallel (1+7 threads),0.479

% \begin{figure}[h]
\centering
\scriptsize
\begin{tikzpicture}
\begin{axis}[
width  = 1\linewidth,
height = \iftoggle{arxiv}{8cm}{6cm},
legend pos=south east,
legend style={font=\tiny},
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
xlabel={Conflict percentage},
xtick={0,10,20,30,40,50,60,70,80,90,100},
% xtick={0,1,5,10,15,20,30,50,75,100},
xticklabel style = {rotate=0,anchor=north},
\iftoggle{arxiv}{}{xlabel style={yshift=0.2cm}},
% enlargelimits = false,
%title={Foo},
% xlabel={Date},
%y tick label style={/pgf/number format/1000 sep=},
% scaled y ticks = false,
ylabel={Time (s)},
scaled y ticks=base 10:-3,
ytick scale label code/.code={},
yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
ylabel style={yshift=-0.4cm},
% y label style={at={(axis description cs:0.1,.5)}},
cycle list name=exotic,
thick
]
\pgfplotstableread[col sep=comma]{results/map.csv}\data
\addplot table[x index = {0}, y index = {1}]{\data};
\addplot table[x index = {0}, y index = {2}]{\data};
\addplot table[x index = {0}, y index = {3}]{\data};
\addplot table[x index = {0}, y index = {4}]{\data};
\legend{Sequential,1+2 threads,1+3 threads,1+7 threads}
\draw[dotted,lightgray] (60,0) -- (54,3200);  % <---
\end{axis}
\end{tikzpicture}
% \caption{Results for the Map experiments.}
% \label{fig:map:time}
% \end{figure}

==> figures/fig-multisig-speedup.tex <==
% \begin{figure}[h]
\centering
\scriptsize
\begin{tikzpicture}
\begin{axis}[
width  = 1\linewidth,
height = \iftoggle{arxiv}{8cm}{6cm},
legend pos=north east,
legend style={font=\tiny},
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
xlabel={$N_{\it threads}$},
xtick={1,2,3,4,5,6,7},
% xtick={0,1,5,10,15,20,30,50,100},
xticklabel style = {rotate=0,anchor=north},
\iftoggle{arxiv}{}{xlabel style={yshift=0.2cm}},
% enlargelimits = false,
%title={Foo},
% xlabel={Date},
%y tick label style={/pgf/number format/1000 sep=},
% scaled y ticks = false,
ylabel={Speedup: distr/par \emph{vs.} distr/seq},
scaled y ticks=base 10:0,
ytick scale label code/.code={},
yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
ylabel style={yshift=-0.4cm},
% y label style={at={(axis description cs:0.1,.5)}},
cycle list name=exotic,
thick
]
\pgfplotstableread[col sep=comma]{results/multisig-speedup.csv}\data
\addplot[blue,error bars/.cd, y dir=both, y explicit] table[y error plus expr=\thisrowno{2}-\thisrowno{1}, y error minus expr=\thisrowno{1}-\thisrowno{3}]{\data};
\end{axis}
\end{tikzpicture}
% \caption{Map speedup.}
% \label{fig:map:speedup}
% \end{figure}

==> figures/fig-multisig-time.tex <==
% \begin{figure}[h]
\centering
\scriptsize
\begin{tikzpicture}
\begin{axis}[
width  = 1\linewidth,
height = \iftoggle{arxiv}{8cm}{6cm},
legend pos=north east,
legend style={font=\tiny},
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
xlabel={$N_{\it threads}$},
xtick={0,1,2,3,4,5,6,7},
% xtick={0,1,5,10,15,20,30,50,100},
xticklabel style = {rotate=0,anchor=north},
\iftoggle{arxiv}{}{xlabel style={yshift=0.2cm}},
% enlargelimits = false,
%title={Foo},
% xlabel={Date},
%y tick label style={/pgf/number format/1000 sep=},
% scaled y ticks = false,
ylabel={Time (s)},
scaled y ticks=base 10:0,
ytick scale label code/.code={},
yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
ylabel style={yshift=-0.4cm},
% y label style={at={(axis description cs:0.1,.5)}},
cycle list name=exotic,
thick
]
\pgfplotstableread[col sep=comma]{results/multisig-time.csv}\data
\addplot table[x index = {0}, y index = {1}]{\data};
\addplot table[x index = {0}, y index = {2}]{\data};
\addplot table[x index = {0}, y index = {3}]{\data};
\addplot table[x index = {0}, y index = {4}]{\data};
\legend{N=2,N=4,N=6,N=10}
\end{axis}
\end{tikzpicture}
% \caption{Map speedup.}
% \label{fig:map:speedup}
% \end{figure}

==> figures/fig-registry-speedup.tex <==
\centering
\scriptsize
\begin{tikzpicture}
\begin{axis}[
width  = 1\linewidth,
height = \iftoggle{arxiv}{8cm}{6cm},
\iftoggle{arxiv}
{legend style = {at={(0.95,0.5)},anchor=east}}
{legend style = {at={(0.95,0.65)},anchor=east}},
legend style={font=\tiny},
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
xlabel={Num. Users},
xtick={1000,20000,50000},
scaled x ticks=base 10:0,
% xtick={0,1,5,10,15,20,30,50,100},
xticklabel style = {rotate=0,anchor=north},
\iftoggle{arxiv}{}{xlabel style={yshift=0.2cm}},
% enlargelimits = false,
%title={Foo},
% xlabel={Date},
%y tick label style={/pgf/number format/1000 sep=},
% scaled y ticks = false,
ylabel={Speedup: distr/par \emph{vs.} distr/seq},
scaled y ticks=base 10:0,
ytick scale label code/.code={},
yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
ylabel style={yshift=-0.4cm},
ytick={1,2,3,4,5,6,7},
% y label style={at={(axis description cs:0.1,.5)}},
cycle list name=exotic,
thick
]
\pgfplotstableread[col sep=comma]{results/registry-time.csv}\data
\addplot table[x index = {0}, y index = {9}]{\data};
\addplot table[x index = {0}, y index = {11}]{\data};
\addplot table[x index = {0}, y index = {12}]{\data};
\addplot table[x index = {0}, y index = {16}]{\data};
\legend{Sequential,1+2 threads,1+3 threads,1+7 threads}
% \draw[dotted,lightgray] (54,0) -- (54,3200);  % <---
\end{axis}
\end{tikzpicture}


==> figures/fig-registry-time.tex <==
\centering
\scriptsize
\begin{tikzpicture}
\begin{axis}[
width  = 1\linewidth,
height = \iftoggle{arxiv}{8cm}{6cm},
legend pos=north west,
legend style={font=\tiny},
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
xlabel={Num. Users},
xtick={1000,20000,50000},
scaled x ticks=base 10:0,
% xtick={0,1,5,10,15,20,30,50,100},
xticklabel style = {rotate=0,anchor=north},
\iftoggle{arxiv}{}{xlabel style={yshift=0.2cm}},
% enlargelimits = false,
%title={Foo},
% xlabel={Date},
%y tick label style={/pgf/number format/1000 sep=},
% scaled y ticks = false,
ylabel={Time (s)},
scaled y ticks=base 10:0,
ytick scale label code/.code={},
yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
ylabel style={yshift=-0.4cm},
% y label style={at={(axis description cs:0.1,.5)}},
cycle list name=exotic,
thick
]
\pgfplotstableread[col sep=comma]{results/registry-time.csv}\data
\addplot table[x index = {0}, y index = {1}]{\data};
\addplot table[x index = {0}, y index = {3}]{\data};
\addplot table[x index = {0}, y index = {4}]{\data};
\addplot table[x index = {0}, y index = {8}]{\data};
\legend{Sequential,1+2 threads,1+3 threads,1+7 threads}
% \draw[dotted,lightgray] (54,0) -- (54,3200);  % <---
\end{axis}
\end{tikzpicture}


==> figures/fig-registry.tex <==
% cargo run -r -- --threads=0,1,2,3,4,5,6,7 --test=etherdoc_single250,etherdoc_single500,etherdoc_single1000,etherdoc_single2500,etherdoc_single5000,etherdoc_single10000,etherdoc_single15000,etherdoc_single20000,etherdoc_single50000 --runs=10 &

\begin{figure}[h]
\centering
\scriptsize
\begin{tikzpicture}
\begin{axis}[
width  = 1\linewidth,
height = 8cm,
legend pos=north west,
%xticklabel style={rotate=90,anchor=near xticklabel},
% xlabel absolute, xlabel style={yshift=-0.5cm},
%xticklabel style={rotate=90},
xlabel={Num. Documents},
xtick={5000,10000,15000,20000,25000},
scaled x ticks=base 10:0,
% xtick={0,1,5,10,15,20,30,50,100},
xticklabel style = {rotate=0,anchor=north},
% enlargelimits = false,
%title={Foo},
% xlabel={Date},
%y tick label style={/pgf/number format/1000 sep=},
% scaled y ticks = false,
ylabel={Timing (s)},
% scaled y ticks=base 10:-3,
ytick scale label code/.code={},
yticklabel={\pgfmathprintnumber{\tick}},
ylabel absolute, 
ylabel style={yshift=-0.4cm},
% y label style={at={(axis description cs:0.1,.5)}},
cycle list name=exotic,
thick
]
\pgfplotstableread[col sep=comma]{results/registry.csv}\data
\addplot table[x index = {0}, y index = {1}]{\data};
\addplot table[x index = {0}, y index = {2}]{\data};
\legend{distributed (sequential),distributed (1+7 threads)}
\end{axis}
\end{tikzpicture}
\caption{Timings for the Registry experiments.}
\label{fig:registry}
\end{figure}
